Simple Construction of Greedy Trees and Greedy Permutations

\begin{abstract} Greedy permutations, also known as Gonzalez Orderings or Farthest Point Traversals are a standard way to approximate $k$-center clustering and have many applications in sampling and approximating metric spaces. A greedy tree is an added structure on a greedy permutation that tracks the (approximate) nearest predecessor. Greedy trees have applications in proximity search as well as in topological data analysis. For metrics of doubling dimension $d$, a $2^{O(d)}n\log n$ time algorithm is known, but it is randomized and also, quite complicated. Its construction involves a series of intermediate structures and $O(n \log n)$ space. In this paper, we show how to construct greedy permutations and greedy trees using a simple variation of an algorithm of Clarkson that was shown to run in $2^{O(d)}n\log \Delta$ time, where the spread $\spread$ is the ratio of largest to smallest pairwise distances. The improvement comes from the observation that the greedy tree can be constructed more easily than the greedy permutation. This leads to a linear time algorithm for merging two approximate greedy trees and thus, an $2^{O(d)}n \log n$ time algorithm for computing the tree. Then, we show how to extract a $(1+\frac{1}{n})$-approximate greedy permutation from the approximate greedy tree in the same asymptotic running time. \end{abstract}

==> finishing.tex <==
\begin{figure}[htb]
    \begin{center}
    \begin{tikzpicture}
    % upper part
    \coordinate (A1) at (6,2);
    \coordinate (A2) at (6.75,4);
    \coordinate (A3) at (8.5,4.25);
    \coordinate (A4) at (11,1.5);
    % lower part
    \coordinate (A5) at (5.5,5.25);
    \coordinate (A6) at (9.25,6.25);

    \draw (A1) -- (A2) -- (A3) -- (A4);
    \draw (A5) -- (A2) -- (A3) -- (A6);

    % left one
    \draw[black] (5.5, 3.5) circle (0.55);
    \foreach \Point in {(5,2.5), (5.55,2.3), (5.8,4.2), (5.5,4.5)}{
        \node[black] at \Point {\textbullet};
    }
    \foreach \Point in {(5.25, 3.5), (5.5,4.05), (5.5, 3.5)}{
        \node[black] at \Point {\textbullet};
    }
    \draw[black, fill=gray, opacity=0.2] (5,2.5) circle (0.6);
    \draw[black, fill=gray, opacity=0.2] (5.5,4.5) circle (0.4);

    % top one
    \draw[black] (7.5, 5) circle (0.55);
    \foreach \Point in {(6.8,6.2), (6.6,6), (7, 5.9)}{
        \node[black] at \Point {\textbullet};
    }
    \foreach \Point in {(7.25, 4.6), (7.5, 5.55), (7.9,5.2), (7.25, 5.35), (7.5, 5)}{
        \node[black] at \Point {\textbullet};
    }
    \draw[black, fill=gray, opacity=0.2] (6.8,6.2) circle (0.4);

    % bottom one
    \draw[black] (8.5, 3) circle (0.7);
    \foreach \Point in {(7.1,3.5), (7.5,3.5), (7.5,3.3), (8.6, 2), (8.9, 2.2)}{
        \node[black] at \Point {\textbullet};
    }
    \foreach \Point in {(8.5, 3), (8,3.1), (8.8, 2.9), (9.2, 3)}{
        \node[black] at \Point {\textbullet};
    }
    \node[right, scale=0.8] at (9.2, 3) {c};
    \draw[black, fill=gray, opacity=0.2] (7.1,3.5) circle (0.45);
    \draw[black, fill=gray, opacity=0.2] (8.6, 2) circle (0.4);

    % right one
    \draw[black] (10, 5) circle (0.6);
    \foreach \Point in {(9.9, 4.2), (9.8,4), (12.3,3), (12,2.8), (12.3, 2.4)}{
        \node[black] at \Point {\textbullet};
    }
    \foreach \Point in {(10, 5), (10.2,4.7), (10.4, 5.1), (10, 5.6)}{
        \node[black] at \Point {\textbullet};
    }
    \draw[black, fill=gray, opacity=0.2] (12,2.8) circle (0.5);
    \draw[black, fill=gray, opacity=0.2] (9.9, 4.2) circle (0.2);

    \draw[->] (8.5, 3) -- node[right, scale=0.8] {$r_{\max}$} (8.5, 3.7);
    \node[left, scale=0.8] at (10,5) {b};
    \node[left, scale=0.8] at (12,2.8) {a};
    \draw[->] (10, 5) -- node[right, scale=0.8] {$d(a, b)$} (11.9,2.9);
    \end{tikzpicture}
    \end{center}
    \caption{The all approximate nearest neighbor algorithm maintains a finite Voronoi diagram with cells centered at nodes of a greedy tree on a set $B$.
    The cells contain nodes from a greedy tree on a set $A$.
    All the points in a node of $A$ can be finished when the distance to the center is greater than some constant times the largest radius of a node from $B$.
    }
    \label{fig:finishing}
    \end{figure}


==> frame0.tex <==
\begin{tikzpicture}[scale=0.08]
\draw (-21,15) rectangle (53,-59);

\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (15.64, -21.74) circle (35);

\draw[fill={rgb,1:red,1;green,0.3;blue,0.3}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (15.64, -21.74) circle (0.5);
\end{tikzpicture}


==> frame1.tex <==
\begin{tikzpicture}[scale=0.08]

\draw (-21,15) rectangle (53,-59);

\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (39.04, -40.80) circle (1.06);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (37.14, -41.28) circle (1.07);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (34.70, -41.30) circle (1.45);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (35.74, -42.70) circle (0.51);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (36.82, -38.72) circle (0.91);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (41.16, -33.42) circle (3.45);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (38.48, -43.54) circle (2.78);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (39.38, -38.76) circle (1.06);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (33.84, -35.62) circle (2.93);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (41.06, -40.22) circle (1.75);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (34.04, -38.64) circle (2.46);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (15.64, -21.74) circle (27.97);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (37.92, -36.72) circle (2.46);


\draw[fill=none, stroke={rgb,1:red,0.5;green,0.3;blue,0.6}, line width=1](15.64, -21.74) -- (41.16, -33.42) -- (41.06, -40.22) -- (38.48, -43.54) -- (35.74, -42.70) -- (15.64, -21.74) -- (15.64, -21.74);

\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5, opacity=1] (34.04, -38.64) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5, opacity=1] (41.06, -40.22) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5, opacity=1] (33.84, -35.62) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5, opacity=1] (39.38, -38.76) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5, opacity=1] (15.64, -21.74) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5, opacity=1] (37.92, -36.72) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5, opacity=1] (38.48, -43.54) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5, opacity=1] (41.16, -33.42) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5, opacity=1] (36.82, -38.72) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5, opacity=1] (35.74, -42.70) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5, opacity=1] (34.70, -41.30) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5, opacity=1] (37.14, -41.28) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5, opacity=1] (39.04, -40.80) circle (0.3);

\draw[fill={rgb,1:red,1;green,0.3;blue,0.3}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (15.64, -21.74) circle (0.5);
\end{tikzpicture}


==> frame2.tex <==
\begin{tikzpicture}[scale=0.08]

\draw (-21,15) rectangle (53,-59);

\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (39.04, -40.80) circle (1.06);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (37.14, -41.28) circle (1.07);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (34.70, -41.30) circle (1.45);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (35.74, -42.70) circle (0.51);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (36.82, -38.72) circle (0.91);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (41.16, -33.42) circle (3.45);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (38.48, -43.54) circle (2.78);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (39.38, -38.76) circle (1.06);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (33.84, -35.62) circle (2.93);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (41.06, -40.22) circle (1.75);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (34.04, -38.64) circle (2.46);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (15.64, -21.74) circle (27.97);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (37.92, -36.72) circle (2.46);


\draw[fill=none, stroke={rgb,1:red,0.5;green,0.3;blue,0.6}, line width=1](33.84, -35.62) -- (41.16, -33.42) -- (41.06, -40.22) -- (38.48, -43.54) -- (35.74, -42.70) --  (34.70, -41.30) -- (34.04, -38.64) -- (33.84, -35.62) -- cycle;

\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5, opacity=1] (34.04, -38.64) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5, opacity=1] (41.06, -40.22) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5, opacity=1] (33.84, -35.62) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5, opacity=1] (39.38, -38.76) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5, opacity=1] (15.64, -21.74) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5, opacity=1] (37.92, -36.72) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5, opacity=1] (38.48, -43.54) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5, opacity=1] (41.16, -33.42) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5, opacity=1] (36.82, -38.72) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5, opacity=1] (35.74, -42.70) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5, opacity=1] (34.70, -41.30) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5, opacity=1] (37.14, -41.28) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5, opacity=1] (39.04, -40.80) circle (0.3);

\draw[fill={rgb,1:red,1;green,0.3;blue,0.3}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (15.64, -21.74) circle (0.5);
\end{tikzpicture}


==> frame3.tex <==
\begin{tikzpicture}[scale=0.08]

\draw (-21,15) rectangle (53,-59);

\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (32.10, -31.80) circle (0.00);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (34.16, -30.54) circle (0.00);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (36.86, -28.66) circle (0.00);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (34.36, -15.70) circle (0.91);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (36.58, -28.68) circle (0.00);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (32.40, -17.68) circle (1.76);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (31.64, -32.04) circle (0.00);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (35.20, -17.68) circle (1.21);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (27.38, -32.62) circle (2.56);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (29.82, -31.76) circle (0.00);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (24.94, -35.84) circle (1.56);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (30.76, -14.44) circle (1.66);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (32.96, -30.38) circle (0.55);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (30.24, -17.12) circle (2.05);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (36.82, -17.24) circle (0.67);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (34.48, -13.64) circle (0.88);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (35.60, -19.62) circle (2.47);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (26.68, -35.72) circle (0.22);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (35.00, -29.88) circle (0.00);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (36.22, -29.08) circle (0.00);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (15.64, -21.74) circle (17.62);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (33.02, -13.06) circle (1.00);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (34.44, -29.98) circle (0.20);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (30.00, -33.10) circle (0.00);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (32.28, -20.08) circle (2.21);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (33.76, -14.76) circle (0.66);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (25.16, -38.28) circle (0.00);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (36.12, -14.74) circle (2.16);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (28.62, -35.32) circle (0.00);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (32.74, -15.14) circle (0.82);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (32.16, -31.10) circle (0.30);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (35.76, -28.76) circle (0.00);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (28.92, -35.20) circle (0.00);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (35.24, -29.32) circle (0.00);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (31.02, -30.42) circle (0.00);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (39.04, -40.80) circle (1.06);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (32.50, -33.06) circle (0.00);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (37.20, -29.74) circle (0.00);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (37.14, -41.28) circle (1.07);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (34.26, -30.62) circle (0.00);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (38.04, -30.04) circle (0.35);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (32.94, -31.54) circle (0.00);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (38.62, -29.70) circle (0.00);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (41.16, -33.42) circle (3.45);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (35.68, -31.26) circle (0.00);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (29.26, -36.86) circle (1.07);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (33.06, -31.58) circle (0.00);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (39.38, -38.76) circle (1.06);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (34.82, -30.78) circle (0.00);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (39.34, -31.16) circle (0.00);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (33.50, -31.92) circle (0.07);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (39.32, -30.36) circle (0.18);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (31.94, -33.48) circle (0.00);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (39.12, -29.78) circle (0.00);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (38.76, -28.82) circle (0.51);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (34.90, -30.40) circle (0.25);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (41.98, -31.16) circle (0.97);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (33.08, -33.56) circle (0.74);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (37.14, -30.62) circle (0.98);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (33.04, -32.04) circle (0.00);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (37.88, -28.98) circle (0.00);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (30.86, -35.38) circle (0.00);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (39.56, -29.38) circle (0.00);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (30.50, -34.36) circle (0.47);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (34.70, -41.30) circle (1.45);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (35.74, -42.70) circle (0.51);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (29.58, -35.44) circle (0.00);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (33.82, -30.96) circle (0.00);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (36.82, -38.72) circle (0.91);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (36.34, -30.44) circle (0.63);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (31.04, -34.36) circle (0.00);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (34.04, -38.64) circle (2.46);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (38.48, -43.54) circle (2.78);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (33.84, -35.62) circle (2.93);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (41.06, -40.22) circle (1.75);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (34.18, -32.74) circle (1.49);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (36.18, -29.48) circle (0.00);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (31.24, -33.88) circle (0.00);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (37.92, -36.72) circle (2.46);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (37.74, -28.48) circle (0.00);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (40.06, -29.84) circle (0.17);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (32.16, -35.02) circle (0.53);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (31.72, -36.22) circle (0.00);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (32.44, -32.50) circle (0.26);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5, opacity=0.5] (30.80, -37.24) circle (0.00);


\draw[fill=none, stroke={rgb,1:red,0.5;green,0.3;blue,0.6}, line width=1](15.64, -21.74) -- (33.02, -13.06) -- (34.48, -13.64) -- (36.12, -14.74) -- (36.82, -17.24) -- (36.86, -28.66) -- (28.92, -35.20) -- (25.16, -38.28) -- (15.64, -21.74) -- (15.64, -21.74);
\draw[fill=none, stroke={rgb,1:red,0.5;green,0.3;blue,0.6}, line width=1](29.26, -36.86) -- (29.58, -35.44) -- (30.50, -34.36) -- (32.94, -31.54) -- (34.26, -30.62) -- (37.74, -28.48) -- (38.76, -28.82) -- (39.56, -29.38) -- (41.98, -31.16) -- (41.06, -40.22) -- (38.48, -43.54) -- (35.74, -42.70) -- (29.26, -36.86) -- (29.26, -36.86);

\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (31.24, -33.88) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (36.18, -29.48) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (34.18, -32.74) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (41.06, -40.22) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (33.84, -35.62) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (38.48, -43.54) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (34.04, -38.64) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (31.04, -34.36) circle (0.3);
\draw[fill={rgb,1:red,0.5;green,0.8;blue,0.5}, stroke={rgb,1:red,0.6;green,0.6;blue,1}, line width=0.5] (35.02, -31.06) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (35.02, -31.06) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (36.34, -30.44) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (36.82, -38.72) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (33.82, -30.96) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (29.58, -35.44) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (35.74, -42.70) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (34.70, -41.30) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (30.50, -34.36) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (39.56, -29.38) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (30.86, -35.38) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (37.88, -28.98) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (33.04, -32.04) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (37.14, -30.62) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (33.08, -33.56) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (41.98, -31.16) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (34.90, -30.40) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (38.76, -28.82) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (39.12, -29.78) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (31.94, -33.48) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (39.32, -30.36) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (33.50, -31.92) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (39.34, -31.16) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (34.82, -30.78) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (39.38, -38.76) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (33.06, -31.58) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (29.26, -36.86) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (35.68, -31.26) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (41.16, -33.42) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (38.62, -29.70) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (32.94, -31.54) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (38.04, -30.04) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (34.26, -30.62) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (37.14, -41.28) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (37.20, -29.74) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (32.50, -33.06) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (39.04, -40.80) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (31.02, -30.42) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (35.24, -29.32) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (28.92, -35.20) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (35.76, -28.76) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (37.92, -36.72) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (37.74, -28.48) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (40.06, -29.84) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (32.16, -35.02) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (31.72, -36.22) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (32.44, -32.50) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (32.16, -31.10) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (32.74, -15.14) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (28.62, -35.32) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (36.12, -14.74) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (25.16, -38.28) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (33.76, -14.76) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (32.28, -20.08) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (30.00, -33.10) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (34.44, -29.98) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (33.02, -13.06) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (15.64, -21.74) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (30.80, -37.24) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (36.22, -29.08) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (35.00, -29.88) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (26.68, -35.72) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (35.60, -19.62) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (34.48, -13.64) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (36.82, -17.24) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (30.24, -17.12) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (32.96, -30.38) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (30.76, -14.44) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (24.94, -35.84) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (24.94, -35.84) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (29.82, -31.76) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (27.38, -32.62) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (35.20, -17.68) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (31.64, -32.04) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (32.40, -17.68) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (36.58, -28.68) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (34.36, -15.70) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (36.86, -28.66) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (34.16, -30.54) circle (0.3);
\draw[fill={rgb,1:red,1;green,1;blue,1}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (32.10, -31.80) circle (0.3);




\draw[fill={rgb,1:red,1;green,0.3;blue,0.3}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (15.64, -21.74) circle (0.5);
\draw[fill={rgb,1:red,1;green,0.3;blue,0.3}, stroke={rgb,1:red,0;green,0;blue,0}, line width=0.5] (38.48, -43.54) circle (0.5);
\end{tikzpicture}


==> generalized_cell_update.tex <==
\begin{figure}[htb]
\begin{center}
    \begin{tikzpicture}[framed, scale=1.25]
    \def\centerarc[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius)
    { \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5); }
        \pgfmathsetmacro{\px}{0};
        \pgfmathsetmacro{\py}{1};
        \pgfmathsetmacro{\qx}{4};
        \pgfmathsetmacro{\qy}{1};
    
        \coordinate (p) at (\px,\py);
        \coordinate (q) at (\qx,\qy);
    \centerarc[black,dashed](-2,1)(0:25:3.8);
    \centerarc[black,dashed](-2,1)(0:-25:3.8);

    \centerarc[black,dashed](-2,1)(0:20:4.8);
    \centerarc[black,dashed](-2,1)(0:-20:4.8);

    % \centerarc[black,dashed](-2,1)(0:22.5:4.3);
    % \centerarc[black,dashed](-2,1)(0:-22.5:4.3);

        \filldraw (p) circle (1pt) node [left]{$p$};
        \filldraw (q) circle (1pt) node [right]{$p'$};
    
        \draw (1.5,-0.6) node [below] {$\lazy$};
        \draw (2,-0.6) node [below, text=white] {$\newlazy$};
        \draw (2.5,-0.6) node [below] {$\vorapx$};

        
        \draw[<-] (1, 1) -- (1.5, 1);
        \draw[->] (3, 1) -- (3.5, 1);

        \draw[<->] (2, 1) -- (2.5, 1);

        % \draw[thin, gray] (4.5,2.7) -- (4.5,-1);
\end{tikzpicture}
\hspace{1cm}
\begin{tikzpicture}[framed, scale=1.25]
    \def\centerarc[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius)
    { \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5); }
    \pgfmathsetmacro{\px}{0};
    \pgfmathsetmacro{\py}{1};
    \pgfmathsetmacro{\qx}{4};
    \pgfmathsetmacro{\qy}{1};

    \coordinate (p) at (\px,\py);
    \coordinate (q) at (\qx,\qy);

    \centerarc[black,dashed](-2,1)(0:25:3.8);
    \centerarc[black,dashed](-2,1)(0:-25:3.8);

    \centerarc[black,dashed](-2,1)(0:20:4.8);
    \centerarc[black,dashed](-2,1)(0:-20:4.8);

    \centerarc[black,dashed](-2,1)(0:22.5:4.3);
    \centerarc[black,dashed](-2,1)(0:-22.5:4.3);

    \filldraw (p) circle (1pt) node [left]{$p$};
    \filldraw (q) circle (1pt) node [right]{$p'$};
    % \draw[dashed, <->] (0,0) -- (4,0);

    \draw (1.5,-0.6) node [below] {$\lazy$};
    \draw (2,-0.6) node [below] {$\newlazy$};
    \draw (2.5,-0.6) node [below] {$\vorapx$};

    % \foreach \x\y\r\c in {1.6/2/3/red, 1.8/1.8/5/red, 2.2/1.8/4/blue, 1.9/1.5/5/red, 2.6/2/3/blue, 1.4/1.5/4/red}
    \foreach \x\y\r in {1.8/2/8, 2.5/0.7/10}
    {
        \draw (\x, \y) circle (\r pt);
        \filldraw (\x, \y) circle (1pt);
    }

    \draw[<-] (1.3,2) -- (1.8,2);
    \draw[->] (2.5,0.7) -- (3,0.7);

    \foreach \x\y in {1.9/2.1, 1.8/1.8, 1.6/1.9, 2.8/0.8, 2.2/0.6}
    {
        \filldraw[gray] (\x, \y) circle (1pt);
    }
\end{tikzpicture}
\end{center}
\caption{Here, $\vor(p')$ is a new cell in a $\vorapx$-approximate finite Voronoi diagram constructed using $\lazy$-lazy point location.
% Points from an existing cell $\vor(p)$ have to move to $\vor(p')$.
When moving points from $\vor(p)$ to $\vor(p')$, the points closer to $p$ by a factor of $\lazy$ should stay in $\vor(p)$ and points closer to $p'$ by a factor of $\vorapx$ should move to $\vor(p')$.
% This ensures the cell invariant is satisfied by every point.
The figure on the right shows that if the nodes are small then for some $\newlazy \ge \lazy$ that depends on $\lazy$ and $\vorapx$, we can perform $\newlazy$-lazy point location on centers and still guarantee that the Cell Invariant is not violated.}
\label{fig:gen_cell_update}
\end{figure}


==> greedytreeinsert.tex <==
\tikzset{
  treenode/.style = {align=center, inner sep=0pt, text centered,
    font=\sffamily},
  arn_n/.style = {treenode, circle, white, font=\sffamily\bfseries, draw=black,
    fill=blue!50, text width=1.25em},
  arn_r/.style = {treenode, circle, black, draw=blue!50,
    text width=1.25em, very thick}
}

\begin{figure}[htb]
\begin{center}
\begin{tikzpicture}[scale=0.7, ->,>=stealth',level/.style={sibling distance = 3cm/#1, level distance = 1cm}]
\begin{scope}[xshift=-3.5cm]
    \node [arn_n] {$a$};
    % \draw[-, black!100, thick] (0.5,-3.5) to (0.5,0.5);
\end{scope}
\begin{scope}[xshift=-1cm, level/.style={sibling distance = 1cm/#1,
  level distance = 1.25cm}]
    \node [arn_r] {$a$}
    child{ node [arn_n] {$a$}}
    child{node [arn_n] {$b$}};
    % \draw[-, black!100, thick] (1,-3.5) to (1,0.5);
\end{scope}
\begin{scope}[xshift=2.5cm, level/.style={sibling distance = 2cm/#1,
  level distance = 1cm}]
    \node [arn_r] {$a$}
        child{ node [arn_r] {$a$}}
        child{node [arn_r] {$b$}
            child{ node [arn_n] {$b$}}
            child{ node [arn_n] {$c$}}
        };
    % \draw[-, black!100, thick] (2,-3.5) to (2,0.5);
\end{scope}
\begin{scope}[xshift=7.5cm, level/.style={sibling distance = 2cm/#1,
  level distance = 1cm}]
\node [arn_r] {$a$}
    child{ node [arn_r] {$a$}
        child{ node [arn_n] {$a$}}
        child{ node [arn_n] {$d$}}
    }
    child{node [arn_r] {$b$}
        child{ node [arn_r] {$b$}}
        child{ node [arn_r] {$c$}}
    };
    % \draw[-, black!100, thick] (2,-3.5) to (2,0.5);
\end{scope}
\begin{scope}[xshift=13cm, level/.style={sibling distance = 2.5cm/#1,
  level distance = 1cm}]
\node [arn_r] {$a$}
    child{ node [arn_r] {$a$}
        child{ node [arn_r] {$a$}}
        child{ node [arn_r] {$d$}}
    }
    child{node [arn_r] {$b$}
        child{ node [arn_r] {$b$}}
        child{ node [arn_r] {$c$}
            child{ node [arn_n] {$c$}}
            child{ node [arn_n] {$e$}}
        }
    };
\end{scope}
\end{tikzpicture}
\end{center}
\caption{Greedy tree construction by running Clarkson's algorithm.
Node $b$ is inserted from the cell $\vor(a)$.
Similarly, new nodes are added to the tree as cells are inserted in the Voronoi diagram.}
\label{fig:greedytreeinsert}
\end{figure}

==> neighborofneighborupdate.tex <==
\begin{figure}[htb]
    \begin{center}
    \begin{tikzpicture}[scale=1.5]
    \coordinate (A1) at (0,2);
    \coordinate (A2) at (1,1);
    \coordinate (A3) at (1.5,1);
    \coordinate (A4) at (2,2);

    \coordinate (A5) at (0.25,0.75);
    \coordinate (A6) at (0.75,1.5);

    \coordinate (A7) at (1.35,0.5);
    \coordinate (A8) at (1.25,1.5);

    \coordinate (A9) at (2.5,0.75);
    \coordinate (A10) at (2, 1.5);


    \draw[blur shadow={shadow blur steps=5,shadow blur extra rounding=1.5pt}] (A1) -- (A2) -- (A3) -- (A4) -- cycle;
    \shade[top color=yellow!50,bottom color=yellow!50] (A1) -- (A2) -- (A3) -- (A4) -- cycle;

    \filldraw (A5) circle (1pt);
    \filldraw (A6) circle (1pt);
    \draw[dashed, ->] (A5) -- (A6);

    \filldraw (A7) circle (1pt);
    \filldraw (A8) circle (1pt);
    \draw[dashed, ->] (A7) -- (A8);

    \filldraw (A9) circle (1pt);
    \filldraw (A10) circle (1pt);
    \draw[dashed, ->] (A9) -- (A10);

    \node [below, scale=0.8] at (A5) {$a$};
    \node [left, scale=0.8] at (A6) {$a_{'}$};
    \node [below, scale=0.8] at (A7) {$b$};
    \node [above, scale=0.8] at (A8) {$b_{'}$};
    \node [right, scale=0.8] at (A9) {$c$};
    \node [right, scale=0.8] at (A10) {$c_{'}$};
    \end{tikzpicture}
    \caption{Neighbor of neighbor update.  If inserting the point $a'$ from $\vor(a)$ creates an edge from $a$ to $c$, then there is a path $a$ to $b$ to $c$ in the neighbor graph.}
    \end{center}
\end{figure}


==> tidying.tex <==
\begin{figure}[htb]
\begin{center}    
\begin{tikzpicture}[framed]
% V1
\coordinate (A1) at (6,5);
\coordinate (A2) at (4.75,2.25);
\coordinate (A3) at (3.5,3.25);
\coordinate (A4) at (4,5);
% Other cells
\coordinate (A5) at (2.5,2.75);
\coordinate (A6) at (3.5,5.75);
\coordinate (A7) at (5.75,6);
\coordinate (A8) at (4.5,1.25);

\draw (A1) -- (A7);
\draw (A2) -- (A8);
\draw (A3) -- (A5);
\draw (A4) -- (A6);
\draw[blur shadow={shadow blur steps=5,shadow blur extra rounding=1.5pt}] (A1) -- (A2) -- (A3);
\draw[dashed, blur shadow={shadow blur steps=5,shadow blur extra rounding=1.5pt}] (A3) -- (A4);
\draw[blur shadow={shadow blur steps=5,shadow blur extra rounding=1.5pt}] (A4) -- (A1);
\shade[top color=yellow!50,bottom color=yellow!50] (A1) -- (A2) -- (A3) -- (A4) -- cycle;

\draw (2.5, 4.5) circle (0.45); 
\draw (4.8, 4) circle (0.5); 
\draw (3.8, 4.5) circle (0.35); 
\end{tikzpicture}
\hspace{3cm}
\begin{tikzpicture}[framed]
% V1
\coordinate (A1) at (6,5);
\coordinate (A2) at (4.75,2.25);
\coordinate (A3) at (3.5,3.25);
\coordinate (A4) at (4,5);
% Other cells
\coordinate (A5) at (2.5,2.75);
\coordinate (A6) at (3.5,5.75);
\coordinate (A7) at (5.75,6);
\coordinate (A8) at (4.5,1.25);

\draw (A1) -- (A7);
\draw (A2) -- (A8);
\draw (A3) -- (A5);
\draw (A4) -- (A6);
\draw[blur shadow={shadow blur steps=5,shadow blur extra rounding=1.5pt}] (A1) -- (A2) -- (A3);
\draw[dashed, blur shadow={shadow blur steps=5,shadow blur extra rounding=1.5pt}] (A3) -- (A4);
\draw[blur shadow={shadow blur steps=5,shadow blur extra rounding=1.5pt}] (A4) -- (A1);
\shade[top color=yellow!50,bottom color=yellow!50] (A1) -- (A2) -- (A3) -- (A4) -- cycle;

\draw (2.5, 4.5) circle (0.45); 
\draw (4.8, 4) circle (0.5); 
\draw (3.6, 4.5) circle (0.2); 
\draw (4, 4.3) circle (0.1); 
\end{tikzpicture}
\end{center}
\caption{}
\end{figure}


==> tidyingballs.tex <==
\begin{figure}[htb]
    \begin{center}
\begin{tikzpicture}[scale=0.6]
    \draw[blue!50, stroke={rgb,1:red,1;green,0;blue,0}, line width=1.50] (0.00, -1.26) -- (1.10, -0.24) -- (1.32, -0.08) -- (3.54, 0.00) -- (4.42, -0.02) -- (4.96, -0.06) -- (5.36, -0.30) -- (5.40, -1.72) -- (5.40, -3.30) -- (5.32, -4.02) -- (4.56, -5.18) -- (4.48, -5.20) -- (1.94, -5.40) -- (1.80, -5.40) -- (1.08, -5.26) -- (0.78, -5.20) -- (0.34, -4.90) -- (0.16, -4.62) -- (0.10, -4.04) -- (0.00, -1.26);
\draw[fill=none, stroke={rgb,1:red,0;green,0;blue,0}, line width=1.00] (1.00, -5.20) circle (1.47);
\draw[fill=none, stroke={rgb,1:red,0;green,0;blue,0}, line width=1.00] (0.14, -2.86) circle (0.56);
\draw[fill=none, stroke={rgb,1:red,0;green,0;blue,0}, line width=1.00] (5.36, -0.30) circle (0.47);
\draw[fill=none, stroke={rgb,1:red,0;green,0;blue,0}, line width=1.00] (3.54, -0.00) circle (0.90);
\draw[fill=none, stroke={rgb,1:red,0;green,0;blue,0}, line width=1.00] (5.02, -4.30) circle (0.41);
\draw[fill=none, stroke={rgb,1:red,0;green,0;blue,0}, line width=1.00] (3.06, -4.42) circle (0.61);
\draw[fill=none, stroke={rgb,1:red,0;green,0;blue,0}, line width=1.00] (3.92, -5.24) circle (0.69);
\draw[fill=none, stroke={rgb,1:red,0;green,0;blue,0}, line width=1.00] (2.24, -5.28) circle (0.46);
\draw[fill=none, stroke={rgb,1:red,0;green,0;blue,0}, line width=1.00] (1.90, -3.24) circle (0.38);
\draw[fill=none, stroke={rgb,1:red,0;green,0;blue,0}, line width=1.00] (1.06, -3.28) circle (1.22);
\draw[fill=none, stroke={rgb,1:red,0;green,0;blue,0}, line width=1.00] (2.74, -3.40) circle (0.50);
\draw[fill=none, stroke={rgb,1:red,0;green,0;blue,0}, line width=1.00] (1.62, -4.26) circle (1.53);
\draw[fill=none, stroke={rgb,1:red,0;green,0;blue,0}, line width=1.00] (1.24, -2.12) circle (0.86);
\draw[fill=none, stroke={rgb,1:red,0;green,0;blue,0}, line width=1.00] (5.14, -2.32) circle (0.70);
\draw[fill=none, stroke={rgb,1:red,0;green,0;blue,0}, line width=1.00] (4.42, -1.98) circle (0.99);
\draw[fill=none, stroke={rgb,1:red,0;green,0;blue,0}, line width=1.00] (5.40, -3.30) circle (1.06);
\draw[fill=none, stroke={rgb,1:red,0;green,0;blue,0}, line width=1.00] (1.10, -0.24) circle (0.66);
\draw[fill=none, stroke={rgb,1:red,0;green,0;blue,0}, line width=1.00] (0.00, -1.26) circle (0.83);
\draw[fill=none, stroke={rgb,1:red,0;green,0;blue,0}, line width=1.00] (3.14, -2.02) circle (0.52);
\draw[fill=none, stroke={rgb,1:red,0;green,0;blue,0}, line width=1.00] (2.34, -1.04) circle (1.54);
\draw[fill=none, stroke={rgb,1:red,0;green,0;blue,0}, line width=1.00] (4.18, -1.20) circle (1.21);
\draw[fill=none, stroke={rgb,1:red,0;green,0;blue,0}, line width=1.00] (3.98, -3.14) circle (0.29);
\draw[fill={rgb,1:red,1;green,0;blue,0}, stroke={rgb,1:red,1;green,0;blue,0}, line width=0.50] (1.00, -5.20) circle (0.10);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (5.40, -3.30) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (2.60, -1.02) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (5.22, -2.14) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (1.62, -4.26) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (0.10, -4.04) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (4.56, -5.18) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (0.90, -4.58) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (0.82, -2.86) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (4.06, -1.48) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (3.54, -0.00) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (4.48, -2.30) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (1.62, -5.22) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (0.16, -4.62) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (4.36, -0.56) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (5.18, -2.60) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (2.10, -1.44) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (3.86, -2.04) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (1.12, -1.88) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (0.82, -2.72) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (0.42, -3.34) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (2.30, -0.18) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (0.76, -5.12) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (1.16, -4.68) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (3.40, -5.12) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (0.48, -3.12) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (2.16, -1.22) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (0.34, -4.90) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (5.26, -1.68) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (1.70, -2.46) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (2.54, -3.86) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (2.04, -5.16) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (2.74, -3.40) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (3.06, -4.42) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (5.14, -2.32) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (3.32, -4.48) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (1.68, -4.74) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (3.54, -1.00) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (1.32, -5.30) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (0.98, -3.88) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (4.80, -3.64) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (5.32, -4.02) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (0.70, -1.70) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (2.50, -3.42) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (1.28, -4.98) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (4.88, -3.22) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (4.96, -0.06) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (3.02, -1.22) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (4.18, -1.20) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (3.24, -5.12) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (3.38, -4.68) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (4.30, -1.64) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (5.14, -3.64) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (0.30, -4.80) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (1.62, -2.60) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (2.24, -5.28) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (2.64, -1.86) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (0.90, -2.38) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (5.02, -4.30) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (4.70, -1.74) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (1.10, -2.58) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (1.80, -5.40) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (3.86, -1.80) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (3.18, -4.46) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (1.16, -0.24) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (1.32, -0.08) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (0.12, -2.04) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (3.88, -2.14) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (4.24, -1.76) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (0.64, -2.60) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (2.60, -0.32) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (0.18, -1.60) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (0.48, -2.52) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (4.64, -3.28) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (2.82, -1.10) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (3.46, -1.74) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (4.10, -0.74) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (5.00, -1.38) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (1.18, -4.60) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (5.16, -4.02) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (5.12, -3.34) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (0.36, -1.64) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (0.16, -3.32) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (4.32, -5.18) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (3.24, -4.66) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (2.44, -3.20) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (5.04, -1.06) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (3.50, -4.30) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (2.48, -4.12) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (1.06, -3.28) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (5.40, -1.72) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (1.58, -2.56) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (3.78, -5.00) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (4.60, -2.28) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (4.70, -2.74) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (4.32, -0.28) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (5.36, -0.30) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (5.40, -2.26) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (0.28, -2.34) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (3.46, -2.32) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (4.92, -3.72) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (1.08, -5.26) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (0.28, -3.98) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (1.94, -5.40) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (3.52, -2.36) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (2.90, -1.50) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (0.60, -3.04) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (1.02, -1.90) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (3.46, -4.38) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (0.62, -3.62) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (2.96, -3.66) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (0.74, -3.88) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (0.40, -4.16) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (2.08, -3.18) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (3.02, -1.38) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (5.04, -1.14) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (1.20, -5.06) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (0.24, -4.26) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (5.22, -3.76) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (0.20, -2.48) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (2.64, -4.96) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (4.10, -2.88) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (2.34, -1.04) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (3.24, -0.40) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (3.82, -0.88) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (3.48, -1.16) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (3.28, -4.36) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (3.72, -3.02) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (0.92, -4.22) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (1.02, -2.12) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (0.78, -5.20) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (1.10, -0.24) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (1.16, -0.40) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (1.94, -3.10) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (0.46, -3.02) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (4.48, -5.20) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (1.92, -2.64) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (3.98, -3.02) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (3.92, -5.24) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (4.56, -1.72) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (3.18, -3.94) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (4.42, -0.02) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (4.06, -1.68) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (2.08, -2.90) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (4.42, -0.20) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (3.90, -2.20) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (2.52, -3.68) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (2.72, -0.84) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (1.42, -0.82) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (3.86, -0.78) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (3.20, -4.08) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (3.24, -0.30) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (0.00, -1.26) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (1.28, -2.16) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (0.44, -3.14) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (4.36, -2.22) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (2.36, -4.14) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (4.54, -2.46) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (2.90, -5.10) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (0.96, -4.98) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (3.14, -2.02) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (5.20, -0.38) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (2.30, -4.22) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (1.90, -3.24) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (4.56, -2.72) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (4.22, -4.96) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (3.64, -4.24) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (5.26, -3.52) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (2.04, -3.34) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (2.58, -0.64) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (3.00, -1.28) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (0.14, -2.86) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (4.60, -4.00) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (2.24, -4.70) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (2.96, -0.22) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (1.00, -5.20) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (5.36, -0.92) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (1.24, -2.12) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (3.98, -3.14) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (4.10, -1.76) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (1.14, -2.56) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (4.42, -1.98) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (5.06, -4.02) circle (0.04);
\end{tikzpicture}\hspace{3cm}
\begin{tikzpicture}[scale=0.6]
\draw[blue!50, stroke={rgb,1:red,1;green,0;blue,0}, line width=1.50] (0.00, -1.26) -- (1.10, -0.24) -- (1.32, -0.08) -- (3.54, 0.00) -- (4.42, -0.02) -- (4.96, -0.06) -- (5.36, -0.30) -- (5.40, -1.72) -- (5.40, -3.30) -- (5.32, -4.02) -- (4.56, -5.18) -- (4.48, -5.20) -- (1.94, -5.40) -- (1.80, -5.40) -- (1.08, -5.26) -- (0.78, -5.20) -- (0.34, -4.90) -- (0.16, -4.62) -- (0.10, -4.04) -- (0.00, -1.26);
\draw[fill=none, line width=0, color=white] (1.00, -5.20) circle (1.47);

\draw[fill=none, stroke={rgb,1:red,0;green,0;blue,0}, line width=1.00] (3.06, -4.42) circle (0.61);
\draw[fill=none, stroke={rgb,1:red,0;green,0;blue,0}, line width=1.00] (1.06, -3.28) circle (1.22);
\draw[fill=none, stroke={rgb,1:red,0;green,0;blue,0}, line width=1.00] (1.62, -4.26) circle (1.53);
\draw[fill=none, stroke={rgb,1:red,0;green,0;blue,0}, line width=1.00] (1.24, -2.12) circle (0.86);
\draw[fill=none, stroke={rgb,1:red,0;green,0;blue,0}, line width=1.00] (5.14, -2.32) circle (0.70);
\draw[fill=none, stroke={rgb,1:red,0;green,0;blue,0}, line width=1.00] (4.42, -1.98) circle (0.99);
\draw[fill=none, stroke={rgb,1:red,0;green,0;blue,0}, line width=1.00] (4.18, -1.20) circle (1.21);

\draw[fill=none, stroke={rgb,1:red,0;green,0;blue,0}, line width=1.00] (1.00, -5.20) circle (0.25);
\draw[fill=none, stroke={rgb,1:red,0;green,0;blue,0}, line width=1.00] (1.62, -5.22) circle (0.31);
\draw[fill=none, stroke={rgb,1:red,0;green,0;blue,0}, line width=1.00] (0.24, -4.26) circle (0.28);
\draw[fill=none, stroke={rgb,1:red,0;green,0;blue,0}, line width=1.00] (0.34, -4.90) circle (0.33);
\draw[fill=none, stroke={rgb,1:red,0;green,0;blue,0}, line width=1.00] (0.92, -4.22) circle (0.38);
\draw[fill=none, stroke={rgb,1:red,0;green,0;blue,0}, line width=1.00] (1.16, -4.68) circle (0.38);
\draw[fill=none, stroke={rgb,1:red,0;green,0;blue,0}, line width=1.00] (0.14, -2.86) circle (0.56);
\draw[fill=none, stroke={rgb,1:red,0;green,0;blue,0}, line width=1.00] (5.36, -0.30) circle (0.47);
\draw[fill=none, stroke={rgb,1:red,0;green,0;blue,0}, line width=1.00] (3.54, -0.00) circle (0.00);
\draw[fill=none, stroke={rgb,1:red,0;green,0;blue,0}, line width=1.00] (2.96, -0.22) circle (0.33);
\draw[fill=none, stroke={rgb,1:red,0;green,0;blue,0}, line width=1.00] (4.42, -0.20) circle (0.18);
\draw[fill=none, stroke={rgb,1:red,0;green,0;blue,0}, line width=1.00] (5.02, -4.30) circle (0.41);
\draw[fill=none, stroke={rgb,1:red,0;green,0;blue,0}, line width=1.00] (3.92, -5.24) circle (0.28);
\draw[fill=none, stroke={rgb,1:red,0;green,0;blue,0}, line width=1.00] (4.56, -5.18) circle (0.40);
\draw[fill=none, stroke={rgb,1:red,0;green,0;blue,0}, line width=1.00] (3.24, -5.12) circle (0.16);
\draw[fill=none, stroke={rgb,1:red,0;green,0;blue,0}, line width=1.00] (2.24, -5.28) circle (0.46);
\draw[fill=none, stroke={rgb,1:red,0;green,0;blue,0}, line width=1.00] (1.90, -3.24) circle (0.38);
\draw[fill=none, stroke={rgb,1:red,0;green,0;blue,0}, line width=1.00] (2.74, -3.40) circle (0.50);
\draw[fill=none, stroke={rgb,1:red,0;green,0;blue,0}, line width=1.00] (5.40, -3.30) circle (0.00);
\draw[fill=none, stroke={rgb,1:red,0;green,0;blue,0}, line width=1.00] (4.80, -3.64) circle (0.48);
\draw[fill=none, stroke={rgb,1:red,0;green,0;blue,0}, line width=1.00] (1.10, -0.24) circle (0.27);
\draw[fill=none, stroke={rgb,1:red,0;green,0;blue,0}, line width=1.00] (1.42, -0.82) circle (0.00);
\draw[fill=none, stroke={rgb,1:red,0;green,0;blue,0}, line width=1.00] (0.00, -1.26) circle (0.52);
\draw[fill=none, stroke={rgb,1:red,0;green,0;blue,0}, line width=1.00] (0.12, -2.04) circle (0.00);
\draw[fill=none, stroke={rgb,1:red,0;green,0;blue,0}, line width=1.00] (0.70, -1.70) circle (0.00);
\draw[fill=none, stroke={rgb,1:red,0;green,0;blue,0}, line width=1.00] (3.14, -2.02) circle (0.52);
\draw[fill=none, stroke={rgb,1:red,0;green,0;blue,0}, line width=1.00] (2.34, -1.04) circle (0.47);
\draw[fill=none, stroke={rgb,1:red,0;green,0;blue,0}, line width=1.00] (2.58, -0.64) circle (0.32);
\draw[fill=none, stroke={rgb,1:red,0;green,0;blue,0}, line width=1.00] (3.02, -1.22) circle (0.30);
\draw[fill=none, stroke={rgb,1:red,0;green,0;blue,0}, line width=1.00] (3.54, -1.00) circle (0.39);
\draw[fill=none, stroke={rgb,1:red,0;green,0;blue,0}, line width=1.00] (2.30, -0.18) circle (0.00);
\draw[fill=none, stroke={rgb,1:red,0;green,0;blue,0}, line width=1.00] (3.98, -3.14) circle (0.29);
\draw[fill={rgb,1:red,1;green,0;blue,0}, stroke={rgb,1:red,1;green,0;blue,0}, line width=0.50] (1.00, -5.20) circle (0.10);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (5.40, -3.30) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (2.60, -1.02) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (5.22, -2.14) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (1.62, -4.26) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (0.10, -4.04) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (4.56, -5.18) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (0.90, -4.58) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (0.82, -2.86) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (4.06, -1.48) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (3.54, -0.00) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (4.48, -2.30) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (1.62, -5.22) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (0.16, -4.62) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (4.36, -0.56) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (5.18, -2.60) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (2.10, -1.44) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (3.86, -2.04) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (1.12, -1.88) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (0.82, -2.72) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (0.42, -3.34) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (2.30, -0.18) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (0.76, -5.12) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (1.16, -4.68) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (3.40, -5.12) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (0.48, -3.12) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (2.16, -1.22) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (0.34, -4.90) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (5.26, -1.68) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (1.70, -2.46) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (2.54, -3.86) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (2.04, -5.16) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (2.74, -3.40) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (3.06, -4.42) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (5.14, -2.32) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (3.32, -4.48) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (1.68, -4.74) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (3.54, -1.00) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (1.32, -5.30) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (0.98, -3.88) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (4.80, -3.64) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (5.32, -4.02) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (0.70, -1.70) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (2.50, -3.42) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (1.28, -4.98) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (4.88, -3.22) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (4.96, -0.06) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (3.02, -1.22) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (4.18, -1.20) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (3.24, -5.12) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (3.38, -4.68) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (4.30, -1.64) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (5.14, -3.64) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (0.30, -4.80) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (1.62, -2.60) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (2.24, -5.28) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (2.64, -1.86) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (0.90, -2.38) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (5.02, -4.30) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (4.70, -1.74) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (1.10, -2.58) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (1.80, -5.40) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (3.86, -1.80) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (3.18, -4.46) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (1.16, -0.24) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (1.32, -0.08) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (0.12, -2.04) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (3.88, -2.14) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (4.24, -1.76) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (0.64, -2.60) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (2.60, -0.32) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (0.18, -1.60) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (0.48, -2.52) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (4.64, -3.28) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (2.82, -1.10) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (3.46, -1.74) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (4.10, -0.74) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (5.00, -1.38) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (1.18, -4.60) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (5.16, -4.02) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (5.12, -3.34) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (0.36, -1.64) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (0.16, -3.32) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (4.32, -5.18) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (3.24, -4.66) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (2.44, -3.20) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (5.04, -1.06) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (3.50, -4.30) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (2.48, -4.12) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (1.06, -3.28) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (5.40, -1.72) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (1.58, -2.56) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (3.78, -5.00) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (4.60, -2.28) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (4.70, -2.74) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (4.32, -0.28) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (5.36, -0.30) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (5.40, -2.26) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (0.28, -2.34) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (3.46, -2.32) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (4.92, -3.72) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (1.08, -5.26) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (0.28, -3.98) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (1.94, -5.40) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (3.52, -2.36) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (2.90, -1.50) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (0.60, -3.04) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (1.02, -1.90) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (3.46, -4.38) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (0.62, -3.62) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (2.96, -3.66) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (0.74, -3.88) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (0.40, -4.16) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (2.08, -3.18) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (3.02, -1.38) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (5.04, -1.14) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (1.20, -5.06) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (0.24, -4.26) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (5.22, -3.76) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (0.20, -2.48) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (2.64, -4.96) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (4.10, -2.88) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (2.34, -1.04) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (3.24, -0.40) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (3.82, -0.88) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (3.48, -1.16) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (3.28, -4.36) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (3.72, -3.02) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (0.92, -4.22) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (1.02, -2.12) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (0.78, -5.20) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (1.10, -0.24) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (1.16, -0.40) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (1.94, -3.10) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (0.46, -3.02) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (4.48, -5.20) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (1.92, -2.64) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (3.98, -3.02) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (3.92, -5.24) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (4.56, -1.72) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (3.18, -3.94) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (4.42, -0.02) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (4.06, -1.68) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (2.08, -2.90) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (4.42, -0.20) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (3.90, -2.20) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (2.52, -3.68) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (2.72, -0.84) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (1.42, -0.82) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (3.86, -0.78) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (3.20, -4.08) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (3.24, -0.30) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (0.00, -1.26) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (1.28, -2.16) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (0.44, -3.14) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (4.36, -2.22) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (2.36, -4.14) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (4.54, -2.46) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (2.90, -5.10) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (0.96, -4.98) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (3.14, -2.02) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (5.20, -0.38) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (2.30, -4.22) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (1.90, -3.24) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (4.56, -2.72) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (4.22, -4.96) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (3.64, -4.24) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (5.26, -3.52) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (2.04, -3.34) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (2.58, -0.64) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (3.00, -1.28) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (0.14, -2.86) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (4.60, -4.00) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (2.24, -4.70) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (2.96, -0.22) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (1.00, -5.20) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (5.36, -0.92) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (1.24, -2.12) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (3.98, -3.14) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (4.10, -1.76) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (1.14, -2.56) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (4.42, -1.98) circle (0.04);
\draw[fill={rgb,1:red,0.7;green,0.7;blue,0.7}, stroke={rgb,1:red,0.7;green,0.7;blue,0.7}, line width=0.50] (5.06, -4.02) circle (0.04);
\end{tikzpicture}
\end{center}
\caption{
    On the left, the nodes in the Voronoi cell are too large to estimate the cell's out-radius.
    On the right, the nodes determining the out-radius upper bound are split while tidying the cell.}\label{fig:tidying}
\end{figure}

